MO-ELA: Rigorously Expanding Exploratory Landscape Features for Automated Algorithm Selection in Continuous Multi-Objective Optimisation

Automated Algorithm Selection (AAS) is a popular meta-algorithmic approach and has demonstrated to work well for single-objective optimisation in combination with exploratory landscape features (ELA), i.e., (numerical) descriptive features derived from sampling the black-box (continuous) optimisation problem. In contrast to the abundance of features that describe single-objective optimisation problems, only a few features have been proposed for multi-objective optimisation so far. Building upon recent work on exploratory landscape features for box-constrained continuous multi-objective optimization problems, we propose a novel and complementary set of additional features (MO-ELA). These features are based on a random sample of points considering both the decision and objective space. The features are divided into 5 feature groups depending on how they are being calculated: non-dominated-sorting, descriptive statistics, principal component analysis, graph structures and gradient information. An AAS study conducted on well-established multi-objective benchmarks demonstrates that the proposed features contribute to successfully distinguishing between algorithm performance and thus adequately capture problem hardness resulting in models that come very close to the virtual best solver. After feature selection, the newly proposed features are frequently among the top contributors, underscoring their value in algorithm selection and problem characterisation.

==> tikz/mo-ela-visualisation-2.tex <==
\begin{tikzpicture}[scale=0.55]

    % ===
    % DECISION SPACE
    % ===

    \begin{scope}[scale=0.5, every node/.style={font=\footnotesize}] % No transformation

        % axis
        \draw[->] (0,0) to (14, 0);
        \draw[->] (0,0) to (0, 14);

        % axis labels
        \node[rotate=90] at (-0.75, 7) {\footnotesize{$x_1$}};
        \node at (7, -0.75) {\footnotesize{$x_2$}};

        % grid
        \foreach \i in {1, ..., 13} {
            \draw[gray!30] (\i, 13) -- (\i, 0);% node[below, font=\footnotesize] {\textcolor{black}{$\i$}};
            \draw[gray!30] (13, \i) -- (0, \i);% node[left, font=\footnotesize] {\textcolor{black}{$\i$}};
        };

        % decision space label
        \node (X) at (6.5,14) {Decision space $\decSpace \subseteq \R^2$};

        % coordinate for drawing an arrow from decision to objective space
        \coordinate (dec) at (11, 8);

        % % examplary decision space points (later mapped to objective space points)
        % \foreach lab/na/x/y in {x_1/x1/8/4, x_2/x2/7/10, x_3/x3/9/6} {
        %   \coordinate[label=below:\scriptsize{$\lab$}] (\na) at (\x, \y);
        %   \filldraw[black] (\na) circle (5pt);
        % }

        % place point coordinates
        \coordinate[label=below:\scriptsize{$x_1$}] (x1) at (8,4);
        \coordinate[label=left:\scriptsize{$x_2$}] (x2) at (7,10);
        \coordinate[label=left:\scriptsize{$x_3$}] (x3) at (9,6);
        \coordinate[label=left:\scriptsize{$x_4$}] (x4) at (2,3);
        \coordinate[label=left:\scriptsize{$x_5$}] (x5) at (2,7);
        \coordinate[label=left:\scriptsize{$x_6$}] (x6) at (12,12);

        % draw MST edges
        \draw (x5) edge[-] (x4);
        \draw (x4) edge[-] (x1);
        \draw pic["$\alpha_x$", draw=black, angle eccentricity=0.55, angle radius=0.4cm]{angle = x1--x4--x5};
        
        % draw points
        \filldraw[CBblue] (x1) circle (5pt);
        \filldraw[CBgreen] (x2) circle (5pt);
        \filldraw[CBgreen] (x3) circle (5pt);
        \filldraw[CBblue] (x4) circle (5pt);
        \filldraw[CBblue] (x5) circle (5pt);
        \filldraw[CBorange] (x6) circle (5pt);

    \end{scope}


    % ===
    % OBJECTIVE SPACE
    % ===

    % Second coordinate system
    \begin{scope}[shift={(8,0)}, scale=0.5, every node/.style={font=\footnotesize}]%, rotate=45, scale=0.5] % Shifted, rotated, and scaled coordinate system

        % axis
        \draw[->] (0,0) to (14, 0);
        \draw[->] (0,0) to (0, 14);

        % axis labels
        \node[rotate=90] at (-0.75, 7) {\footnotesize{$f_2 \to \min!$}};
        \node at (7, -0.75) {\footnotesize{$f_1 \to \min!$}};

        % grid
        \foreach \i in {1, ..., 13} {
            \draw[gray!30] (\i, 13) -- (\i, 0);% node[below, font=\footnotesize] {\textcolor{black}{$\i$}};
            \draw[gray!30] (13, \i) -- (0, \i);% node[left, font=\footnotesize] {\textcolor{black}{$\i$}};
        };

        % points

        % objective space label
        \node (Y) at (6.5,14) {Objective space $\objSpace \subseteq \R^2$};

        % coordinate for drawing an arrow from decision to objective space
        \coordinate (obj) at (3, 8);

        % place point coordinates (in objective space)
        \coordinate[label=below:\scriptsize{$y_1$}] (fx1) at (4,2.65);
        \coordinate[label=right:\scriptsize{$y_2$}] (fx2) at (6,9);
        \coordinate[label=right:\scriptsize{$y_3$}] (fx3) at (9,5);
        \coordinate[label=right:\scriptsize{$y_4$}] (fx4) at (8,1);
        \coordinate[label=right:\scriptsize{$y_5$}] (fx5) at (2,6);
        \coordinate[label=right:\scriptsize{$y_6$}] (fx6) at (12,10.5);

        % draw MST edges
        \draw (fx5) edge[-] (fx4);
        \draw (fx4) edge[-] (fx1);
        \draw pic["$\alpha_y$", draw=black, angle eccentricity=1.5, angle radius=0.45cm]{angle = fx5--fx4--fx1};
        
        % draw points
        \filldraw[CBblue] (fx1) circle (5pt);
        \filldraw[CBgreen] (fx2) circle (5pt);
        \filldraw[CBgreen] (fx3) circle (5pt);
        \filldraw[CBblue] (fx4) circle (5pt);
        \filldraw[CBblue] (fx5) circle (5pt);
        \filldraw[CBorange] (fx6) circle (5pt);

    \end{scope}

    %\draw (dec) edge[-latex, thick, bend left=25] node[above] {$f : \mathcal{X} \to F$} (obj);
    
    % Arrows between points in decision space and their objective vectors
    \draw (x1)++(0.1,0) edge[-latex, thick, gray, dashed, bend right = 5] (fx1);
    \draw (x2)++(0.1,0) edge[-latex, thick, gray, dashed, bend left = 10] (fx2);
    \draw (x3)++(0.1,0) edge[-latex, thick, gray, dashed, bend right = 11] (fx3);
    \draw (x4)++(0.1,0) edge[-latex, thick, gray, dashed, bend right = 7] (fx4);
    \draw (x5)++(0.1,0) edge[-latex, thick, gray, dashed, bend left = 14] (fx5);
    \draw (x6)++(0.1,0) edge[-latex, thick, gray, dashed, bend left = 10] (fx6);

\end{tikzpicture}
